Graph-Enhanced Multi-Task Learning of Multi-Level Transition Dynamics for Session-based Recommendation

Session-based recommendation plays a central role in a wide spectrum of online applications, ranging from e-commerce to online advertising services. However, the majority of existing session-based recommendation techniques (e.g., attention-based recurrent network or graph neural network) are not well-designed for capturing the complex transition dynamics exhibited with temporally-ordered and multi-level inter-dependent relation structures. These methods largely overlook the relation hierarchy of item transitional patterns. In this paper, we propose a multi-task learning framework with Multi-level Transition Dynamics (MTD), which enables the jointly learning of intra- and inter-session item transition dynamics in automatic and hierarchical manner. Towards this end, we first develop a position-aware attention mechanism to learn item transitional regularities within individual session. Then, a graph-structured hierarchical relation encoder is proposed to explicitly capture the cross-session item transitions in the form of high-order connectivities by performing embedding propagation with the global graph context. The learning process of intra- and inter-session transition dynamics are integrated, to preserve the underlying low- and high-level item relationships in a common latent space. Extensive experiments on three real-world datasets demonstrate the superiority of MTD as compared to state-of-the-art baselines.

==> fig/parameter.tex <==





\begin{tikzpicture}
\begin{axis}[
    xlabel={\Large{Hidden Dimensionality $d$}},
    ylabel={Pre@20 Decrease Ratio (\%)},
    xmin=20,xmax=140,
    ymin=-25,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=Yoochoose_pre] {dimensionality.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
table[x=para, y=Diginetica_pre] {dimensionality.txt};
\addplot[color={rgb:green,5;red,1}, mark=+, dashed, mark options={solid}]
table[x=para, y=Retailrocket_pre] {dimensionality.txt};
\legend{\LARGE Yoochoose, \LARGE Diginetica, \LARGE Retailrocket};
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Hidden State Dimensionality $d$},
%     ylabel={MRR@20 Decrease Ratio (\%)},
%     xmin=20,xmax=140,
%     ymin=-50,ymax=2,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=1.3},
%     label style={scale=1.8},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=Yoochoose_mrr] {dimensionality.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=Diginetica_mrr] {dimensionality.txt};
% \addplot[color={rgb:green,6;red,1}, mark=+, dashed, mark options={solid}]
% table[x=para, y=Retailrocket_mrr] {dimensionality.txt};
% \legend{\large Yoochoose, \large Diginetica, \large Retailrocket};
% \end{axis}
% \end{tikzpicture}





\begin{tikzpicture}
\begin{axis}[
    xlabel={\Large{Training Frequency $f$}},
    ylabel={Pre@20 Decrease Ratio (\%)},
    xmin=1,xmax=8,
    ymin=-5,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=Yoochoose_pre] {frequency.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
table[x=para, y=Diginetica_pre] {frequency.txt};
\addplot[color={rgb:green,5;red,1}, mark=+, dashed, mark options={solid}]
table[x=para, y=Retailrocket_pre] {frequency.txt};
\legend{\LARGE Yoochoose, \LARGE Diginetica, \LARGE Retailrocket};
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Training Frequency $f$},
%     ylabel={MRR@20 Decrease Ratio (\%)},
%     xmin=1,xmax=8,
%     ymin=-5,ymax=1,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=1.3},
%     label style={scale=1.8},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=Yoochoose_mrr] {frequency.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=Diginetica_mrr] {frequency.txt};
% \addplot[color={rgb:green,6;red,1}, mark=+, dashed, mark options={solid}]
% table[x=para, y=Retailrocket_mrr] {frequency.txt};
% \legend{\large Yoochoose, \large Diginetica, \large Retailrocket};
% \end{axis}
% \end{tikzpicture}





\begin{tikzpicture}
\begin{axis}[
    xlabel={\Large{Depth of GNN $L$}},
    ylabel={Pre@20 Decrease Ratio (\%)},
    xmin=2,xmax=5,
    ymin=-5,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=Yoochoose_pre] {depth_GNN.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
table[x=para, y=Diginetica_pre] {depth_GNN.txt};
\addplot[color={rgb:green,5;red,1}, mark=+, dashed, mark options={solid}]
table[x=para, y=Retailrocket_pre] {depth_GNN.txt};
\legend{\LARGE Yoochoose, \LARGE Diginetica, \LARGE Retailrocket};
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Depth of Graph Neural Network $L$},
%     ylabel={MRR@20 Decrease Ratio (\%)},
%     xmin=2,xmax=5,
%     ymin=-5,ymax=2,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=1.3},
%     label style={scale=1.8},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;red,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=Yoochoose_mrr] {depth_GNN.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=Diginetica_mrr] {depth_GNN.txt};
% \addplot[color={rgb:green,5;red,1}, mark=+, dashed, mark options={solid}]
% table[x=para, y=Retailrocket_mrr] {depth_GNN.txt};
% \legend{\large Yoochoose, \large Diginetica, \large Retailrocket};
% \end{axis}
% \end{tikzpicture}
